A Fast Summation Method for translation invariant kernels

We derive a Fast Multipole Method (FMM) where a low-rank approximation of the kernel is obtained using the Empirical Interpolation Method (EIM). Contrary to classical interpolation-based FMM, where the interpolation points and basis are fixed beforehand, the EIM is a nonlinear approximation method which constructs interpolation points and basis which are adapted to the kernel under consideration. The basis functions are obtained using evaluations of the kernel itself. We restrict ourselves to translation-invariant kernels, for which a modified version of the EIM approximation can be used in a multilevel FMM context; we call the obtained algorithm Empirical Interpolation Fast Multipole Method (EIFMM). An important feature of the EIFMM is a built-in error estimation of the interpolation error made by the low-rank approximation of the far-field behavior of the kernel: the algorithm selects the optimal number of interpolation points required to ensure a given accuracy for the result, leading to important gains for inhomogeneous kernels.

==> I_0J_0tex.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'I_0J_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{668.72192383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \setlength{\unitlength}{0.75\unitlength}%
  \begin{picture}(1,0.2678025)%
    \put(0,0){\includegraphics[width=\unitlength]{I_0J_0.pdf}}%
    \put(0.43540559,0.2569821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6511135,0.25892362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L/2}}}%
    \put(0.19298314,0.25663103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-L/2}}}%
    \put(0.43527149,0.06327785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85108604,0.07528299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L-l_\kappa$}}}%
    \put(-0.00099303,0.08087434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-L+l_\kappa$}}}%
    \put(0.5053507,0.07966584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3l_\kappa$}}}%
    \put(0.32500087,0.07969015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3l_\kappa$}}}%
    \put(0.44925273,0.1608497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_\kappa$}}}%
    \put(0.12367442,0.21901201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.36037323,0.17372309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J_0$}}}%
    \put(0.28004947,0.00282138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_0$}}}%
  \end{picture}%
\endgroup%


==> closestIJtex.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closestIJ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.35898438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29287352)%
    \put(0,0){\includegraphics[width=\unitlength]{closestIJ.pdf}}%
    \put(0.45128653,0.2142032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85381197,0.21782622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L/2}}}%
    \put(-0.00109004,0.21354809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-L/2}}}%
    \put(0.92755891,0.17890477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.92756695,0.03058817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.37034717,0.15135146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^{k+1}$}}}%
    \put(0.25425026,0.00474118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}(I^{k+1})$}}}%
    \put(0.70974175,0.14970155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{k+1}$}}}%
    \put(0.28354742,0.09991079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{\mathcal{P}(I^{k+1})}$}}}%
    \put(0.71871092,0.28880345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{J^{k+1}}$}}}%
    \put(0.5241378,0.24288633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6l_{k+1}$}}}%
    \put(0.34940208,0.24356992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{k+1}$}}}%
    \put(0.38756514,0.28787392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{I^{k+1}}$}}}%
    \put(0.77902308,0.09224714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{J^k}$}}}%
    \put(0.74269878,0.0036245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^k$}}}%
    \put(0.72641926,0.24277263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{k+1}$}}}%
    \put(0.5153384,0.08167247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8l_{k+1}$}}}%
  \end{picture}%
\endgroup%


==> defIktex.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'defIk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.35898438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29287352)%
    \put(0,0){\includegraphics[width=\unitlength]{defIk.pdf}}%
    \put(0.45128653,0.2142032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85381197,0.21782622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L/2}}}%
    \put(-0.00109004,0.21354809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-L/2}}}%
    \put(0.92755891,0.17890477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=3$}}}%
    \put(0.92756695,0.03058817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k=2$}}}%
    \put(0.49571437,0.2093481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_k$}}}%
    \put(0.49458679,0.08982975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}(I_k)$}}}%
    \put(0.50586215,0.00526488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}(I_k)$}}}%
    \put(0.46533453,0.27591252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{N}(I_k)$}}}%
  \end{picture}%
\endgroup%


==> farestIJtex.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'farestIJ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.64182129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30740592)%
    \put(0,0){\includegraphics[width=\unitlength]{farestIJ.pdf}}%
    \put(0.44554334,0.21971883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8659837,0.22096286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{L/2}}}%
    \put(-0.00110146,0.21825119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-L/2}}}%
    \put(0.92680775,0.18405041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k+1$}}}%
    \put(0.92681588,0.03417924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.05036094,0.15620831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^{k+1}$}}}%
    \put(0.05695488,0.00403308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}(I^{k+1})$}}}%
    \put(0.80177334,0.15534675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^{k+1}$}}}%
    \put(0.81969856,0.29026715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{J^{k+1}}$}}}%
    \put(0.03080762,0.099544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2l_{k+1}$}}}%
    \put(0.06211989,0.28932787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{I^{k+1}}$}}}%
    \put(0.12575646,0.11179165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{J^k}$}}}%
    \put(0.74001002,0.004516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J^k$}}}%
    \put(0.83232147,0.26067234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{k+1}$}}}%
  \end{picture}%
\endgroup%

